Automated Verification of Accountability in Security Protocols

Accountability is a recent paradigm in security protocol design which aims to eliminate traditional trust assumptions on parties and hold them accountable for their misbehavior. It is meant to establish trust in the first place and to recognize and react if this trust is violated. In this work, we discuss a protocol agnostic definition of accountability: a protocol provides accountability (w.r.t. some security property) if it can identify all misbehaving parties, where misbehavior is defined as a deviation from the protocol that causes a security violation. We provide a mechanized method for the verification of accountability and demonstrate its use for verification and attack finding on various examples from the accountability and causality literature, including Certificate Transparency and Kroll Accountable Algorithms protocol. We reach a high degree of automation by expressing accountability in terms of a set of trace properties and show their soundness and completeness.

==> fig-semantics-standard.tex <==
   \small 
  \newlength{\myaddlinespace}
  \setlength{\myaddlinespace}{1mm}
  {\bf Standard operations:}
  $$
  \begin{array}{rcl}
    (\Names, \StoreA,  \Processes \mcup \{0\}, \Subst, \ActiveLocks) 
    & \longrightarrow &  (\Names, \StoreA,  \Processes , \Subst, \ActiveLocks) \\[\myaddlinespace]
    (\Names, \StoreA,  \Processes \mcup \{P|Q\}, \Subst, \ActiveLocks) 
    &\longrightarrow&
    (\Names, \StoreA,  \Processes \mcup \{P,Q\}, \Subst, \ActiveLocks) 
    \\[\myaddlinespace]
    (\Names, \StoreA,  \Processes \mcup \{!P\}, \Subst, \ActiveLocks) 
    &\longrightarrow& 
    (\Names, \StoreA,  \Processes \mcup \{!P, P\}, \Subst, \ActiveLocks) 
    \\[\myaddlinespace]
    (\Names, \StoreA,  \Processes \mcup \{\nu a;P\}, \Subst, \ActiveLocks) 
    &\longrightarrow&
    (\Names\cup\{a'\}, \StoreA,  \Processes \mcup \{P\{a'/a\}
    \}, \Subst, \ActiveLocks) \\
    \multicolumn{3}{r}{\text{if $a'$ is fresh}}
    \\[\myaddlinespace]
    (\Names, \StoreA,  \Processes, \Subst, \ActiveLocks) 
    &\trans{K(M)}& 
    (\Names, \StoreA,  \Processes, \Subst, \ActiveLocks) \quad
    {\text{if $\nu \Names.\Subst \vdash M$}}
    \\[\myaddlinespace]
    (\Names, \StoreA,  \Processes \mcup \{\pout(M,N);P\},\Subst, \ActiveLocks) 
    &\trans{K(M)}&
    (\Names, \StoreA,  \Processes \mcup \{P\},\Subst\cup \{^N / _x\}, \ActiveLocks ) 
    \\
    \multicolumn{3}{r}{\text{if
      $x$ is fresh and $\nu \Names. \Subst\vdash M$}}
    \\[\myaddlinespace]
    (\Names, \StoreA,  \Processes \mcup \{\pin(M,N);P\},\Subst, \ActiveLocks) 
    &\trans{K(\pair{M}{N\tau})}&
    (\Names, \StoreA,  \Processes \mcup \{P\tau \},\Subst, \ActiveLocks)  
    \\
    \multicolumn{3}{r} {\text{if }  \nu \Names.\Subst\vdash M, \nu
    \Names.\Subst\vdash N\tau \text{ and }\tau\text{ is
            grounding for } N}
    \\[\myaddlinespace]
    % \multicolumn{1}{l}{(\Names, \StoreA, }
    % \\
    % \quad\quad
      (\Names, \StoreA,  \Processes \mcup \{\pout(M,N);P, \pin(M',N');Q\},\Subst, \ActiveLocks) 
    % \begin{array}{l}
    %   (\Names, \StoreA,  \Processes \mcup\\\quad \{\piout(M,N);P, \piin(M',N');Q\},\Subst, \ActiveLocks) \end{array}
    &\longrightarrow&
    (\Names, \StoreA,  \Processes \cup \{P, Q \tau \},\Subst, \ActiveLocks)  
    \\
    \multicolumn{3}{r}{\text{if $M=_E M'$ and $N =_E N'\tau$ and $\tau$ grounding for $N'$}}
    \\[\myaddlinespace]
    (\Names, \StoreA,  \Processes \cup \{\text{if $\pr(M_1,\ldots,M_n)$ then $P$ else $Q$}\},\Subst, \ActiveLocks) 
    &\longrightarrow&
    (\Names, \StoreA,  \Processes \cup \{P\}, \Subst, \ActiveLocks) \\
    && \quad\text{if $\phi_\pr\{^{M_1} / _{x_1},\ldots, ^{M_n} / _{x_n}\}$ is satisfied}
    \\[\myaddlinespace]
    (\Names, \StoreA,  \Processes \cup \{\text{if $\pr(M_1,\ldots,M_n)$ then $P$ else $Q$}\}, \Subst, \ActiveLocks) 
    &\longrightarrow& 
    (\Names, \StoreA,  \Processes \cup \{Q\}, \Subst, \ActiveLocks)  \\
    && \quad\text{if $\phi_\pr\{^{M_1} / _{x_1},\ldots, ^{M_n} / _{x_n}\}$ is not satisfied}
    \\[\myaddlinespace]
    (\Names, \StoreA,  \Processes \cup \{\text{event($F$); $P$}\}, \Subst, \ActiveLocks) 
    &\stackrel{F}{\longrightarrow}&
    (\Names, \StoreA,  \Processes \cup \{P\}, \Subst, \ActiveLocks)
  \end{array}
$$
{\bf Operations on global state:}
$$
\begin{array}{rcl}
  (\Names, \StoreA,  \Processes \mcup \{\text{insert $M,N$; $P$}\},
  \Subst, \ActiveLocks) 
  &\longrightarrow& 
  (\Names, \StoreA[M\mapsto N ],  \Processes \mcup \{P\},  \Subst,
  \ActiveLocks)  
  \\[\myaddlinespace]
  (\Names, \StoreA,  \Processes \mcup \{\text{delete $M$; $P$}\},
  \Subst, \ActiveLocks) 
  &\longrightarrow&
  (\Names, \StoreA[M \mapsto \bot],  \Processes \mcup \{P\},  \Subst,
  \ActiveLocks)  % \\
  % \multicolumn{3}{r}{\text{ where }\StoreA'(x) = \begin{cases}
  %   \StoreA(x)  & \text{if  $x\neq_E M$} \\
  %   \bot  & \text{otherwise}
  % \end{cases}}
  \\[\myaddlinespace]
  (\Names, \StoreA,  \Processes \mcup \{\text{lookup $M$ as $x$ in $P$
    else $Q$ }\},  \Subst, \ActiveLocks) 
  &\longrightarrow&
  (\Names, \StoreA,  \Processes \mcup \{ P\{V/x\}\},  \Subst,
  \ActiveLocks)\\
  \multicolumn{3}{r}{\text{if $\StoreA(N)=_E V$ is defined and $N=_E M$}} \\[\myaddlinespace]
  (\Names, \StoreA,  \Processes \mcup \{\text{lookup $M$ as $x$ in $P$
    else $Q$ }\},  \Subst, \ActiveLocks) 
  & \longrightarrow & 
  (\Names, \StoreA,  \Processes \mcup \{ Q \},  \Subst,
  \ActiveLocks)\\
  \multicolumn{3}{r}{\text{if $\StoreA(N)$ is undefined for all $N=_E M$}}\\[\myaddlinespace]

  (\Names, \StoreA,  \Processes \mcup \{\text{lock $M$; $P$}\},
  \Subst, \ActiveLocks) 
  &\longrightarrow&
  (\Names, \StoreA,  \Processes \mcup \{P\},  \Subst, \ActiveLocks
  \cup \set{M})\quad\text{if $ M{\not\in}_\ET\ActiveLocks$} \\[\myaddlinespace]
  % unlock
  (\Names, \StoreA,  \Processes \mcup \{\text{unlock $M$; $P$}\},
  \Subst, \ActiveLocks )
  &\longrightarrow&
  (\Names, \StoreA,  \Processes \mcup \{P\},  \Subst, \ActiveLocks
  \setminus \set{ M' \mid M'=_E M}
  )  
  \end{array}
  $$

